A Unified Statistical Procedure to Analyse Irreversible Thermal Curves

DNA hybridisation experiments are crucial for studying the thermodynamic and kinetic profiles of various systems in nucleic acid chemistry. The phenomenon of hysteresis is commonly observed in many such UV thermal experiments involving unmodified or modified nucleic acids. In the presence of hysteresis, the thermal curves are irreversible and demand a significant effort to produce the reaction-specific kinetic and thermodynamic parameters. In this article, we describe a unified statistical procedure to analyse such thermal curves. More specifically, the proposed method allows one to handle the thermal curves for the formation of duplexes, triplexes, and various quadruplexes in exactly the same way. The proposed method uses a local polynomial regression to find the smoothed thermal curves and calculate their slopes. This method is more flexible and easier to implement than the least squares polynomial smoothing, which is currently almost universally used for such purposes. Full analyses of the curves, including computation of kinetic and thermodynamic parameters, can be done using freely available statistical software. The proposed procedure has been implemented in a web-based free software called anhysnuc, which can be found at https://sanjaychaudhuri.shinyapps.io/anhysnuc/. Finally, we illustrate our method by analysing irreversible curves encountered in the formation of a G-quadruplex and an LNA-modified parallel duplex.

==> 260.tex <==
%\documentclass{article}

%\begin{document}

\setlength{\unitlength}{2cm}
\begin{picture}(6,4)(-3,-2)
\thicklines
\qbezier(0,0)(0.8853,0.8853)
(2,0.9640)
\qbezier(0,0)(-0.8853,-0.8853)
(-2,-0.9640)
\put(-2.1,-0.9640){\line(1,0){4.2}}
\put(-2.1,0.9640){\line(1,0){4.2}}
\put(-2,-1.0640){\line(0,1){2.0280}}
\put(2,-1.0640){\line(0,1){2.0280}}
\put(-2,-1.25){$T_{\mbox{min}}$}
\put(2,-1.25){$T_{\mbox{max}}$}
\put(-2.75,-.9640){$Abs_{\mbox{min}}$}
\put(-2.75,.9640){$Abs_{\mbox{max}}$}
\put(0,-.01){\vector(0,-1){.9404}}
\put(0,-.9404){\vector(0,1){.9404}}
\put(0,.01){\vector(0,1){.9404}}
\put(0,.9404){\vector(0,-1){.9404}}
\put(.1,-.4702){$FR_{\mbox{T}}$}
\put(-.45,.4702){$FP_{\mbox{T}}$}
\put(0,-.9640){\line(0,-1){.1}} 
\put(0,-1.25){$T$}
\multiput(0,0)(-.5,0){5}
{\line(-1,0){0.2}}
\put(-2.75,0){$Abs_{\mbox{T}}$}
\end{picture}

%\end{document}


==> 295.tex <==
%\documentclass{article}

%\begin{document}

\setlength{\unitlength}{2cm}
\begin{picture}(6,4)(-3,-2)
\thicklines
\qbezier(0,0)(-0.8853,0.8853)
(-2,0.9640)
\qbezier(0,0)(0.8853,-0.8853)
(2,-0.9640)
\put(-2.1,-0.9640){\line(1,0){4.2}}
\put(-2.1,0.9640){\line(1,0){4.2}}
\put(-2,-1.0640){\line(0,1){2.0280}}
\put(2,-1.0640){\line(0,1){2.0280}}
\put(-2,-1.25){$T_{\mbox{min}}$}
\put(2,-1.25){$T_{\mbox{max}}$}
\put(-2.75,-.9640){$Abs_{\mbox{min}}$}
\put(-2.75,.9640){$Abs_{\mbox{max}}$}
\put(0,-.01){\vector(0,-1){.9404}}
\put(0,-.9404){\vector(0,1){.9404}}
\put(0,.01){\vector(0,1){.9404}}
\put(0,.9404){\vector(0,-1){.9404}}
\put(-.45,-.4702){$FP_{\mbox{T}}$}
\put(.1,.4702){$FR_{\mbox{T}}$}
\put(0,-.9640){\line(0,-1){.1}} 
\put(0,-1.25){$T$}
\multiput(0,0)(-.5,0){5}
{\line(-1,0){0.2}}
\put(-2.75,0){$Abs_{\mbox{T}}$}
\end{picture}

%\end{document}


==> alpha.tex <==
%\documentclass{article}

%\begin{document}

\setlength{\unitlength}{2cm}
\begin{picture}(6,4)(-3,-2)
\thicklines
\qbezier(0,0)(-0.8853,0.8853)
(-2,0.9640)
\qbezier(0,0)(0.8853,-0.8853)
(2,-0.9640)
\put(-2.1,-0.9640){\line(1,0){4.2}}
\put(-2.1,0.9640){\line(1,0){4.2}}
\put(-2,-1.0640){\line(0,1){2.0280}}
\put(2,-1.0640){\line(0,1){2.0280}}
\put(-2,-1.25){$T_{\mbox{min}}$}
\put(2,-1.25){$T_{\mbox{max}}$}
\put(-2.4,-.9640){$0.0$}
\put(-2.4,.9640){$1.0$}
%\put(0,-.01){\vector(0,-1){.9404}}
%\put(0,-.9404){\vector(0,1){.9404}}
%\put(0,.01){\vector(0,1){.9404}}
%\put(0,.9404){\vector(0,-1){.9404}}
%\put(-.45,-.4702){$FD_{\mbox{T}}$}
%\put(.1,.4702){$FS_{\mbox{T}}$}
\put(0,-.9640){\line(0,-1){.1}} 
\put(0,-1.25){$T$}
\multiput(0,0)(-.5,0){5}
{\line(-1,0){0.2}}
\put(-2.75,0){$\alpha(T)$}
\end{picture}

%\end{document}

